Characterising slopes for hyperbolic knots and Whitehead doubles

A slope $p/q \in \mathbb{Q}$ is characterising for a knot $K \subset \mathbb{S}^3$ if the oriented homeomorphism type of the manifold $\mathbb{S}^3_K(p/q)$ obtained by Dehn surgery of slope $p/q$ on $K$ uniquely determines the knot $K$. We combine analysis of JSJ decompositions with techniques involving lengths of shortest geodesics to find explicit conditions for a slope to be characterising for $K$ in the case where $K$ is any hyperbolic knot or any satellite knot by a hyperbolic pattern. Assuming that the list of 2-cusped orientable hyperbolic 3-manifolds obtained using the computer programme SnapPy is complete up to a certain point, we use hyperbolic volume inequalities to generate a refinement for the special case of Whitehead doubles. We also construct pairs of multiclasped Whitehead doubles of double twist knots for which $1/q$ is a non-characterising slope.

==> tikz/knots+.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $-1$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $+1$}; 
    \node[rectangle, draw=black, fill=white, thick, minimum size=20pt] at (-2,1.25) {$-1$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$0$}; 
\end{tikzpicture} 
\qquad 
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $-1$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $-1$}; 
    \node[rectangle, draw=black, fill=white, thick, minimum size=20pt] at (-2,1.25) {$+1$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$-4$}; 
\end{tikzpicture} 

==> tikz/knots-.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $+1$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $+1$}; 
    \node[rectangle, draw=black, fill=white, thick, minimum size=20pt] at (-2,1.25) {$-1$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$+4$}; 
\end{tikzpicture} 
\qquad 
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting  
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $+1$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $-1$}; 
    \node[rectangle, draw=black, fill=white, thick, minimum size=20pt] at (-2,1.25) {$+1$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$0$}; 
\end{tikzpicture} 

==> tikz/n.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
\begin{scope}[xshift=-3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{2,3,5,7}
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5) 
        to [out=down, in=up] (-0.25,1); 
        \strand[white, double=black, thick, double distance=1pt] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1); 
        \strand[white, double=black, thick, double distance=1pt] (0.25,1) 
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (0,0) 
        to [out=right, in=right] (0,-2) 
        to [out=left, in=left] (0,0); 
        % U' 
        \strand[white, double=black, thick, double distance=1pt] (-1,2) 
        to [out=down, in=down] (1,2) 
        to [out=up, in=up] (-1,2); 
        % slopes 
        \node[] at (0,3) {\large $1/n$}; 
    \end{knot} 
\end{scope} 
\node[] at (0,1) {\Large $\cong$}; 
\begin{scope}[xshift=3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,3} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (0,0) 
        to [out=right, in=right] (0,-2) 
        to [out=left, in=left] (0,0); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] (B) at (0,1.75) {\Large $-n$}; 
\end{scope}
\end{tikzpicture} 

==> tikz/non-characterising.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot} 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $-q$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $-m$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (-2,1.25) {$-n$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$-2(m+q)$}; 
\end{tikzpicture} 
\qquad 
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot} 
        % clasping  
        \strand[black, double=white, thick, double distance=4pt] (-1,-1) 
        to [out=left, in=down] (-2,0.25);  
        \strand[black, thick] (-2.085,0.25) 
        to [out=up, in=down] (-2.6,1)
        to [out=up, in=left] (-2.3,1.15); 
        \strand[black, thick] (-2.3,1.35) 
        to [out=left, in=down] (-2.6,1.5) 
        to [out=up, in=down] (-2.085,2.25); 
        \strand[black, thick] (-1.915,0.25) 
        to [out=up, in=down] (-1.4,1)
        to [out=up, in=right] (-1.7,1.15); 
        \strand[black, thick] (-1.7,1.35) 
        to [out=right, in=down] (-1.4,1.5) 
        to [out=up, in=down] (-1.915,2.25);         
        \strand[black, double=white, thick, double distance=4pt] (-2,2.25) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[black, double=white, thick, double distance=4pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2,2) 
        to [out=down, in=up] (2,1.6)
        to [out=down, in=up] (2,0.9) 
        to [out=down, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[black, double=white, thick, double distance=4pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] at (0,-0.75) {\Large $-q$}; 
    \node[squarednode, fill=white, opacity=1] at (0,1.75) {\Large $-n$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (-2,1.25) {$-m$}; 
    \node[rectangle, draw=black, fill=white, fill opacity=1, thick, minimum size=20pt] at (2,1.25) {$-2(n+q)$}; 
\end{tikzpicture} 

==> tikz/q.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
\begin{scope}[xshift=-3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,3} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (0,0) 
        to [out=right, in=right] (0,-2) 
        to [out=left, in=left] (0,0); 
        % slopes 
        \node[] at (0,0.25) {\large $1/q$}; 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $-n$}; 
\end{scope} 
\node[] at (0,1) {\Large $\cong$}; 
\begin{scope}[xshift=3cm]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,-1) {\Large $-q$}; 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $-n$}; 
\end{scope}
\end{tikzpicture} 

==> tikz/rolfsen.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}] 
\begin{scope}[xshift=-9cm]
    \begin{knot}[end tolerance=1pt]  
    \flipcrossings{1}
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % slopes 
        \node[] at (2.5,3) {\large $p/q$}; 
        \node[] at (0,-2.5) {\Large $T^{\pm}_{0}=U$}; 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope}
\node[] at (-6,1) {\Large $\cong$};
\begin{scope}[xshift=-3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (-3.25,0) 
        to [out=down, in=down] (-1.25,0) 
        to [out=up, in=up] (-3.25,0); 
        % slopes 
        \node[] at (-3,-1) {\large $\mp1$}; 
        \node[] at (2.5,3) {\large $p/q$}; 
        \node[] at (0,-2.5) {\Large $T^{\pm1}_{\pm1} = \pm T$}; 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,-1) {\Large $\mp1$}; 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope}
\node[] at (0,1) {\Large $\cong$};
\begin{scope}[xshift=3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (-3.25,0) 
        to [out=down, in=down] (-1.25,0) 
        to [out=up, in=up] (-3.25,0); 
        % slopes 
        \node[] at (-3,-1) {\large $\mp1$}; 
        \node[] at (2.5,3) {\large $p/qs^2$}; 
        \node[] at (0,-2.5) {\Large $T^{\pm1}_{0}=U$};
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope}
\node[] at (6,1) {\Large $\cong$};
\begin{scope}[xshift=9cm]
    \begin{knot}[end tolerance=1pt] 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % slopes 
        \node[] at (2.5,3) {\large $p/qs^2$}; 
        \node[] at (0,-2.5) {\Large $T^{\pm1}_{\mp1}=S$};
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,-1) {\Large $\pm1$}; 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope}
\end{tikzpicture} 

==> tikz/t.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
\begin{scope}[xshift=-3cm]
    \begin{knot}[end tolerance=1pt] 
    \flipcrossings{1,3}
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (0,0) 
        to [out=right, in=right] (0,-2) 
        to [out=left, in=left] (0,0); 
        % slopes 
        \node[] at (0,0.25) {\large $1/t$}; 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope} 
\node[] at (0,1) {\Large $\cong$}; 
\begin{scope}[xshift=3cm]
    \begin{knot}[end tolerance=1pt]
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,-1) {\Large $-t$}; 
    \node[squarednode, fill=white, opacity=1, draw=black] at (0,1.75) {\Large $\mp1$}; 
\end{scope}
\end{tikzpicture} 

==> tikz/twist+.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot} % T^+_t 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) to [out=left, in=right] (-1,-1);
        \flipcrossings{2} 
        \node[] at (0,-2) {\Large $T^+_{t}$};
    \end{knot} 
    \node[squarednode] (A) at (0,-0.75) {\Large $-t$}; 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} []
    \begin{knot} [] % S = T^+_-  
    \flipcrossings{2,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (0,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^+_{-1}=S$}; 
    \end{knot} 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} []
    \begin{knot} [] % U = T^+_0 
    \flipcrossings{2} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^+_0=U$}; 
    \end{knot} 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} [] 
    \begin{knot} [] % T^+ = T^+_+ 
    \flipcrossings{2,3} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (0,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^+_{+1}=+T$};
    \end{knot} 
\end{tikzpicture}
\quad 
\begin{tikzpicture} [] 
    \begin{knot} [] % +R = T^+_{+2}  
    \flipcrossings{2,3,5} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (-0.5,-1)
        to [out=right, in=left] (0,-0.5)
        to [out=right, in=left] (0.5,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0.5,-0.5)
        to [out=left, in=right] (0,-1)
        to [out=left, in=right] (-0.5,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^+_{+2}=+R$};
    \end{knot} 
\end{tikzpicture} 

==> tikz/twist-.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot} % T^-_t 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) to [out=left, in=right] (-1,-1); 
        \flipcrossings{1} 
        \node[] at (0,-2) {\Large $T^-_{t}$};
    \end{knot} 
    \node[squarednode] (A) at (0,-0.75) {\Large $-t$}; 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} []
    \begin{knot} [] % S = T^-_+  
    \flipcrossings{1,3} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (0,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^-_{+1}=S$}; 
    \end{knot} 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} []
    \begin{knot} [] % U = T^-_0 
    \flipcrossings{1} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^-_0=U$}; 
    \end{knot} 
\end{tikzpicture} 
\quad 
\begin{tikzpicture} [] 
    \begin{knot} [] % T^- = T^-_- 
    \flipcrossings{1,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (0,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^-_{-1}=-T$};
    \end{knot} 
\end{tikzpicture}
\quad 
\begin{tikzpicture} [] 
    \begin{knot} [] % -R = T^-_{-2}  
    \flipcrossings{1,4,6} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1) 
        to [out=left, in=down] (-2,0)
        to [out=up, in=left] (-0.5,2)
        to [out=right, in=up] (0.25,1.5)
        to [out=down, in=up] (-1.5,0)
        to [out=down, in=left] (-1,-0.5); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.5) 
        to [out=right, in=left] (-0.5,-1)
        to [out=right, in=left] (0,-0.5)
        to [out=right, in=left] (0.5,-1)
        to [out=right, in=left] (1,-0.5); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.5) 
        to [out=right, in=down] (1.5,0)
        to [out=up, in=down] (-0.25,1.5)
        to [out=up, in=left] (0.5,2)
        to [out=right, in=up] (2,0) 
        to [out=down, in=right] (1,-1); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1) 
        to [out=left, in=right] (0.5,-0.5)
        to [out=left, in=right] (0,-1)
        to [out=left, in=right] (-0.5,-0.5)
        to [out=left, in=right] (-1,-1); 
        \node[] at (0,-2) {\Large $T^-_{-2}=-R$};
    \end{knot} 
\end{tikzpicture} 

==> tikz/whitehead.tex <==
\centering
\begin{tikzpicture} [squarednode/.style={rectangle, draw=black, fill=white, thick, minimum size=40pt}]
    \begin{knot}[end tolerance=1pt] % W^n_t
    \flipcrossings{1,4} 
        % clasping  
        \strand[white, double=black, thick, double distance=1pt] (-1,-1.25) 
        to [out=left, in=down] (-2.5,0) 
        to [out=up, in=left] (-1,3)
        to [out=right, in=up] (-0.25,2.5)
        to [out=down, in=up] (-0.25,1) 
        to [out=down, in=up] (-2,0)
        to [out=down, in=left] (-1,-0.75); 
        % twisting  
        \strand[white, double=black, thick, double distance=1pt] (-1,-0.75) to [out=right, in=left] (1,-0.75); 
        % clasping 
        \strand[white, double=black, thick, double distance=1pt] (1,-0.75) 
        to [out=right, in=down] (2,0)
        to [out=up, in=down] (0.25,1)
        to [out=up, in=down] (0.25,2.5) 
        to [out=up, in=left] (1,3) 
        to [out=right, in=up] (2.5,0) 
        to [out=down, in=right] (1,-1.25); 
        % twisting 
        \strand[white, double=black, thick, double distance=1pt] (1,-1.25) to [out=left, in=right] (-1,-1.25); 
        % U 
        \strand[white, double=black, thick, double distance=1pt] (-3.25,0) 
        to [out=down, in=down] (-1.25,0) 
        to [out=up, in=up] (-3.25,0); 
    \end{knot} 
    \node[squarednode, fill=white, opacity=1] (A) at (0,-1) {\Large $-t$}; 
    \node[squarednode, fill=white, opacity=1] (B) at (0,1.75) {\Large $-n$}; 
\end{tikzpicture} 
